Robust Photogeometric Localization over Time for Map-Centric Loop Closure

Map-centric SLAM is emerging as an alternative of conventional graph-based SLAM for its accuracy and efficiency in long-term mapping problems. However, in map-centric SLAM, the process of loop closure differs from that of conventional SLAM and the result of incorrect loop closure is more destructive and is not reversible. In this paper, we present a tightly coupled photogeometric metric localization for the loop closure problem in map-centric SLAM. In particular, our method combines complementary constraints from LiDAR and camera sensors, and validates loop closure candidates with sequential observations. The proposed method provides a visual evidence-based outlier rejection where failures caused by either place recognition or localization outliers can be effectively removed. We demonstrate the proposed method is not only more accurate than the conventional global ICP methods but is also robust to incorrect initial pose guesses.

==> figures/Transforming2Begining.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Transforming2Begining.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.88589982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50763045)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Transforming2Begining.pdf}}%
    \put(0.04758863,0.26160712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[L_s]$}}}%
    \put(0.36733618,0.07015914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[L_r]$}}}%
    \put(0.26010405,0.30353875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{L_s} \textbf{T}_{L_{s_i}}}$}}}%
    \put(0.49501015,0.35849907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[L_{s_i}]$}}}%
    \put(0.83165117,0.03171761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[L_{r_i}]$}}}%
    \put(0.1471902,0.17400616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{L_r} \textbf{T}_{L_s}}$}}}%
    \put(0.65641428,0.26085656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{L_{r_i}} \textbf{T}_{L_{s_i}}}$}}}%
    \put(0.57441769,0.114332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{L_r} \textbf{T}_{L_{r_i}}}$}}}%
  \end{picture}%
\endgroup%


==> figures/projected_patch_depth.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projected_patch_depth.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.83426504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51038713)%
    \put(0,0){\includegraphics[width=\unitlength]{projected_patch_depth.pdf}}%
    \put(0.57611631,0.28345189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\textbf{u}_r$}}}%
    \put(0.26172898,0.24353044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\textbf{u}'$}}}%
    \put(0.19015886,0.27635759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\delta\textbf{u}$}}}%
    \put(0.16606161,0.34734783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\mathcal{I}_{s}$}}}%
    \put(0.45316647,0.30036905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\mathcal{I}_{r}$}}}%
    \put(0.08000379,0.07231866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[L_s]$}}}%
    \put(0.12447244,0.1688283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[C]$}}}%
    \put(0.62835222,0.11593368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[L_r]$}}}%
    \put(0.36392727,0.063445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{L_d} \textbf{T}_{L_s}}$}}}%
    \put(0.02945873,0.15392267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{L} \textbf{T}_{C}}$}}}%
    \put(0.46600475,0.46247496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\textbf{p}(\textbf{u}_r,\mathcal{D}_r)$}}}%
    \put(0.85879085,0.30009604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\mathcal{I}_{r}$}}}%
    \put(0.86190152,0.10498898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\mathcal{D}_r$}}}%
    \put(0.76381831,0.06821941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em} \scriptsize Rendered depth}}}%
    \put(0.76414348,0.03394641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{7pt}{1em} \scriptsize from LiDAR points}}}%
  \end{picture}%
\endgroup%


==> figures/sequence_real_4.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sequence_real_3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{938.8800962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23479037)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{sequence_real_1.pdf}}%
    \put(0.23687316,0.01682976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(a)\end{tabular}}}}%
    \put(0.41096928,0.01705803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(b)\end{tabular}}}}%
    \put(0.57301638,0.01682989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(c)\end{tabular}}}}%
    \put(0.73597637,0.01682989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(d)\end{tabular}}}}%
    \put(0.91171765,0.01774275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(e)\end{tabular}}}}%
    \put(0.04579256,0.06818266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(a)\end{tabular}}}}%
    \put(0.08599323,0.1051568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{9pt}{1em} \footnotesize(e)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/uncertainty_time.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uncertainty_time.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{213.98756853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50138787)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/uncertainty_time.pdf}}%
    \put(0.53912497,0.2509118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $[C]$}}}%
    \put(0.44961271,0.39210269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${^{w} \textbf{T}_{L}}(\tau)$}}}%
    \put(0.3458702,0.18144505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} ${\boldsymbol{\Sigma}_{cali}}$}}}%
    \put(0.30639203,0.41878139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{9pt}{1em} $\sigma_\tau$}}}%
  \end{picture}%
\endgroup%

